Dynamics-Aware Spatiotemporal Occupancy Prediction in Urban Environments

Detection and segmentation of moving obstacles, along with prediction of the future occupancy states of the local environment, are essential for autonomous vehicles to proactively make safe and informed decisions. In this paper, we propose a framework that integrates the two capabilities together using deep neural network architectures. Our method first detects and segments moving objects in the scene, and uses this information to predict the spatiotemporal evolution of the environment around autonomous vehicles. To address the problem of direct integration of both static-dynamic object segmentation and environment prediction models, we propose using occupancy-based environment representations across the whole framework. Our method is validated on the real-world Waymo Open Dataset and demonstrates higher prediction accuracy than baseline methods.

==> Figures/Figure1/Fig1_temp_v3withcolors.tex <==
\begin{tikzpicture}

\node(SGM1_past) [label={[align=center, xshift=0.5ex, yshift=-1ex] above: \footnotesize SGM \\[-0.1cm] \footnotesize $t = T-h-m$}] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/SGM_0097.pdf}};

\node(RGM1_current) [label={[align=center, yshift=-1ex] above: \footnotesize RGM \\[-0.1cm] \footnotesize $t = T-h$}] [on grid, right = 6em of SGM1_past] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/RGM_0102.pdf}};

\node(SGM1_current) [label={[align=center, xshift=0.5ex, yshift=-1ex] above: \footnotesize SGM \\[-0.1cm] \footnotesize $t = T-h$}] [on grid, right = 6em of RGM1_current] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/SGM_0102.pdf}};

\node(pred_dyn1) [label={[align=center, xshift=0.5ex] right: \footnotesize Predicted \\[-0.1cm] \footnotesize Dynamic Mask \\[-0.1cm] \footnotesize $t = T-h$}] [on grid, below = 6em of RGM1_current] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/dynmask_0102.pdf}};

\node(SGM2_past) [label={[align=center, xshift=0.5ex, yshift=-1ex] above: \footnotesize SGM \\[-0.1cm] \footnotesize $t = T-m$}] [on grid, right = 6em of SGM1_current] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/SGM_0099.pdf}};

\node(RGM2_current) [label={[align=center, yshift=-1ex] above: \footnotesize RGM \\[-0.1cm] \footnotesize $t = T$}] [on grid, right = 6em of SGM2_past] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/RGM_0104.pdf}};

\node(SGM2_current) [label={[align=center, xshift=0.5ex, yshift=-1ex] above: \footnotesize SGM \\[-0.1cm] \footnotesize $t = T$}] [on grid, right = 6 em of RGM2_current] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/SGM_0104.pdf}};

\node(pred_dyn2) [label={[align=center, xshift=0.5ex] left: \footnotesize Predicted  \\[-0.1cm] \footnotesize Dynamic Mask \\[-0.1cm] \footnotesize $t = T$}] [on grid, below = 6em of RGM2_current] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/dynmask_0104.pdf}};

\node(in_ogm_1) [right = 0.4 of SGM2_current] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/input_1067_2.pdf}};

\node(in_ogm_2) [on grid, above right = 0.5 em of in_ogm_1] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/input_1067_3.pdf}};

\node(in_ogm_3) [label={[align=center, xshift=-1.5ex, yshift=5ex] right: \footnotesize Input OGMs \\[-0.1cm] \footnotesize $t \in (T-h):T$}] [on grid, above right = 0.5 em of in_ogm_2] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/input_1067_4.pdf}};

\node(dynmask_1) [label={[align=center, xshift=-0.5ex, yshift=-6ex] right: \footnotesize Predicted Dynamic Masks \\[-0.1cm] \footnotesize $t \in (T-h):T$}] [below = 1em of in_ogm_1]{\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/dynmask_0102.pdf}};

\node(dynmask_2) [on grid, above right = 0.5 em of dynmask_1] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/dynmask_0103.pdf}};

\node(dynmask_3) [on grid, above right = 0.5 em of dynmask_2] {\includegraphics[width=0.08\textwidth, trim = {0.37cm 0.37cm 0.25cm 0.25cm},clip]{Figures/Figure1/dynmask_0104.pdf}};

\node(out_ogm_1)  [label={[align=center, xshift=2ex, yshift=1ex]below: \footnotesize Predicted OGMs \\[-0.1cm] \footnotesize $t \in (T+1):(T+H)$}][above right = -1em and 2em of dynmask_1] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/predicted_1067_5.pdf}};

\node(out_ogm_2) [on grid, above right = 0.5em of out_ogm_1] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/predicted_1067_6.pdf}};

\node(out_ogm_3) [on grid, above right = 0.5em of out_ogm_2] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/predicted_1067_7.pdf}};

\node(out_ogm_4) [on grid, above right = 0.5em of out_ogm_3] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/predicted_1067_8.pdf}};

\node(out_ogm_5) [on grid, above right = 0.5em of out_ogm_4] {\includegraphics[width=0.08\textwidth, trim = {0.2cm 0.05cm 0.1cm 0.2cm},clip]{Figures/Figure1/predicted_1067_9.pdf}};

\draw[loosely dotted][ultra thick] (SGM1_current.east) -- + (0.5, 0);

\draw [decorate,
    decoration = {brace, raise=20pt, amplitude=10pt}][thick] 
    (pred_dyn2) --  (pred_dyn1);
    
\node(center) [on grid, below right = 3em and 10em of pred_dyn1]{};
\draw[->][thick] (center) -- ($(center)!0!(dynmask_1.1)$) -| (dynmask_1.-90);

\node(module1_above_expand)[above = 0.7 em of SGM1_current]{};
\node(module1_below_expand)[below = 0.05em of pred_dyn1]{};
\node(segmentation_caption)[below right = 1em and 0.5em of pred_dyn1]{\footnotesize a) Static-Dynamic Object Segmentation Module};
\scoped[on background layer]{\node [fit=(SGM1_past)(RGM1_current)(SGM1_current)(SGM2_past)(RGM2_current)(SGM2_current)(pred_dyn1)(pred_dyn2)(module1_above_expand)(module1_below_expand), fill=Apricot] {};}

\node(env_pred_caption)[right = 8em of segmentation_caption]{\footnotesize b) Future Occupancy Prediction Module};
\node(module2_above_expand)[right = 25 em of module1_above_expand]{};
\node(module2_right_expand)[right = 0.4 em of out_ogm_5]{};
\node(module2_below_expand)[right = 28em of module1_below_expand]{};
\scoped[on background layer]{\node [fit=(in_ogm_1)(in_ogm_2)(in_ogm_3)(out_ogm_1)(out_ogm_2)(out_ogm_3)(out_ogm_4)(out_ogm_5)(dynmask_1)(dynmask_2)(dynmask_3)(module2_above_expand)(module2_right_expand)(module2_below_expand),fill=Lavender] {};}

\draw [->][thick] (SGM1_past) -- (RGM1_current);
\draw [->][thick] (SGM1_current) -- (RGM1_current);
\draw [->][thick] (SGM1_current) -- (pred_dyn1);
\draw [->][thick] (RGM1_current) -- (pred_dyn1);

\draw [->][thick] (SGM2_past) -- (RGM2_current);
\draw [->][thick] (SGM2_current) -- (RGM2_current);
\draw [->][thick] (SGM2_current) -- (pred_dyn2);
\draw [->][thick] (RGM2_current) -- (pred_dyn2);

\draw [->][thick] (dynmask_3) -- (out_ogm_1);
\draw [->][thick] (in_ogm_3) -- (out_ogm_1);

\end{tikzpicture}

==> Figures/envpred_qualitative/envpred_qual.tex <==
\begin{tikzpicture}
\node(input) [] {\includegraphics[width=1.0\linewidth]{Figures/envpred_qualitative/in_1067.pdf}};
\node(predictions) [below right=-0.4cm and -8.6cm of input] {\includegraphics[width=0.97\linewidth]{Figures/envpred_qualitative/plot_1067.pdf}};
\end{tikzpicture}

==> Figures/pipeline.tex <==
\begin{tikzpicture}[>=stealth',font=\footnotesize]
\matrix [column sep=0.16cm,row sep=0.15cm] {
\node[block] (pointcloud) {Point\\Clouds}; &  
\node[block] (envrep) {Occupancy-\\Based\\Representations}; & 
\node[block] (dynobjseg) {Static-Dynamic\\Object\\Segmentation}; &
\node[block] (envpred) {Occupancy\\Prediction}; &
\node[block] (predeogm) {Predicted\\OGMs}; \\
};
\draw [->] (pointcloud) edge (envrep)
    (envrep) edge (dynobjseg)
    (dynobjseg) edge (envpred)
    (envpred) edge (predeogm)
;
\end{tikzpicture}
